A Message Passing Realization of Expected Free Energy Minimization

We present a message passing approach to Expected Free Energy (EFE) minimization on factor graphs, based on the theory introduced in arXiv:2504.14898. By reformulating EFE minimization as Variational Free Energy minimization with epistemic priors, we transform a combinatorial search problem into a tractable inference problem solvable through standard variational techniques. Applying our message passing method to factorized state-space models enables efficient policy inference. We evaluate our method on environments with epistemic uncertainty: a stochastic gridworld and a partially observable Minigrid task. Agents using our approach consistently outperform conventional KL-control agents on these tasks, showing more robust planning and efficient exploration under uncertainty. In the stochastic gridworld environment, EFE-minimizing agents avoid risky paths, while in the partially observable minigrid setting, they conduct more systematic information-seeking. This approach bridges active inference theory with practical implementations, providing empirical evidence for the efficiency of epistemic priors in artificial agents.

==> figures/example_ffg.tikz <==
% \begin{tikzpicture}
  
%     % nodes
%     \node[box] (fa) {$f_a$};
%     \node[box, right of=fa, node distance=20mm] (fb) {$f_b$};
%     \node[box, right of=fb, node distance=30mm] (fd) {$f_d$};
%     \node[box, below of=fd, node distance=17mm] (fc) {$f_c$};
%     \node[right of=fd, node distance=15mm] (y) {};

%     % dashed boxes
%     \node [fit = (fa), draw, inner sep=1.5mm, dashed] (fa-box) {};
%     \node [fit = (fa-box) (fb), draw, inner sep=1.5mm, dashed] (fb-box) {};
%     \node [fit=(fc), draw, inner sep=1.5mm, dashed] (fc-box) {};
%     \node [fit=(fd) (fc-box) (y) , draw, inner sep=1.5mm, dashed] (fd-box) {};
    
%     % edges with messages
%     \draw[->] (fa) -- (fb)
%         node[pos=0.5, above] {$s_1$}
%         node[pos=0.25, below] {$\rightarrow{}$}
%         node[pos=0.45, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_1}(s_1)$};
        
%     \draw[->] (fb) -- (fd)
%         node[pos=0.5, above] {$s_2$}
%         node[pos=0.25, below] {$\rightarrow{}$}
%         node[pos=0.25, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_2}(s_2)$}
%         node[pos=0.75, below] {$\leftarrow{}$}
%         node[pos=0.76, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_2}(s_2)$};
        
%     \draw[->] (fd) -- (fc)
%         node[pos=0.5, left] {$s_3$}
%         node[pos=0.6, right=3mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_3}(s_3)$}
%         node[pos=0.6, right] {$\uparrow{}$};
    
%     % edges without messages
%     \draw[->] (fd) -- (y)
%         node[pos=0.5, above] {$s_4$};

% \end{tikzpicture}

\begin{tikzpicture}
  
    % nodes
    \node[box] (fa) {$f_a$};
    \node[box, right of=fa, node distance=20mm] (fb) {$f_b$};
    \node[box, right of=fb, node distance=35mm] (fd) {$f_d$};
    \node[box, below of=fd, node distance=20mm] (fc) {$f_c$};
    \node[right of=fd, node distance=20mm] (y) {};

    \draw[-] (fa) -- (fb)
        node[pos=0.5, above] {$s_1$};
    \draw[-] (fb) -- (fd)
        node[pos=0.5, above] {$s_2$};
    \draw[-] (fd) -- (fc)
        node[pos=0.5, left] {$s_3$};
    \draw[-] (fd) -- (y)
        node[pos=0.5, above] {$s_4$};

    % % dashed boxes
    \node [fit = (fa), draw=none, inner sep=1.5mm] (fa-box) {};
    \node [fit = (fa-box) (fb), draw, inner sep=1.5mm, dashed] (fb-box) {};

    \node [fit=(fc), draw, inner sep=1.5mm, dashed] (fc-box) {};
    \node [fit = (fd) (fc-box) (y), draw, inner sep=1.5mm, dashed] (fcdy-box) {};
    % \node [fit=(fd) (fc-box) (y) , draw, inner sep=1.5mm, dashed] (fd-box) {};
    
    % Add arrow from the dashed box
    \draw[->] ([yshift=-5mm]fb-box.east) -- ++(10mm,0) node[below=0cm, pos=0.5] {$\overrightarrow{\mu}(s_2)$};
    \draw[->] ([yshift=5.7mm]fcdy-box.west) -- ++(-10mm,0) node[below=0cm, pos=0.5] {$\overleftarrow{\mu}(s_2)$};
    \draw[->] ([xshift=2mm]fc-box.north) -- ++(0,8mm) node[right=0cm, pos=0.5] {$\overrightarrow{\mu}(s_3)$};


    % % edges with messages
    % \draw[->] (fa) -- (fb)
    %     node[pos=0.5, above] {$s_1$}
    %     node[pos=0.25, below] {$\rightarrow{}$}
    %     node[pos=0.45, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_1}(s_1)$};
        
    % \draw[->] (fb) -- (fd)
    %     node[pos=0.5, above] {$s_2$}
    %     node[pos=0.25, below] {$\rightarrow{}$}
    %     node[pos=0.25, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}_{s_2}(s_2)$}
    %     node[pos=0.75, below] {$\leftarrow{}$}
    %     node[pos=0.76, below=2.4mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_2}(s_2)$};
        
    % \draw[->] (fd) -- (fc)
    %     node[pos=0.5, left] {$s_3$}
    %     node[pos=0.6, right=3mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}_{s_3}(s_3)$}
    %     node[pos=0.6, right] {$\uparrow{}$};
    
    % % edges without messages
    % \draw[->] (fd) -- (y)
    %     node[pos=0.5, above] {$s_4$};

\end{tikzpicture}

==> figures/minigrid/inference_results.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Bethe Free Energy Progression}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={122.5mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.1700000000000017}, xmax={41.17}, xticklabels={{$0$,$10$,$20$,$30$,$40$}}, xtick={{0.0,10.0,20.0,30.0,40.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Bethe Free Energy}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1503.506236850197}, ymax={2251.1298247303343}, yticklabels={{$1600$,$1700$,$1800$,$1900$,$2000$,$2100$,$2200$}}, ytick={{1600.0,1700.0,1800.0,1900.0,2000.0,2100.0,2200.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1545.2145156251281  \\
            2.0  1524.665394997748  \\
            3.0  1879.38806296431  \\
            4.0  2229.9706665827835  \\
            5.0  1925.319506777625  \\
            6.0  1968.4016908477643  \\
            7.0  1973.8100177331944  \\
            8.0  1967.0522397556633  \\
            9.0  1956.4788702648657  \\
            10.0  1952.3262271353597  \\
            11.0  1956.927482833853  \\
            12.0  1954.9033489027352  \\
            13.0  1949.4223669618077  \\
            14.0  1949.199445571925  \\
            15.0  1949.957045254414  \\
            16.0  1948.873738024151  \\
            17.0  1946.7290484759433  \\
            18.0  1949.0177701650828  \\
            19.0  1947.5129351903452  \\
            20.0  1944.0305003940593  \\
            21.0  1944.2845656074933  \\
            22.0  1945.405272125965  \\
            23.0  1945.425018396636  \\
            24.0  1946.157473420666  \\
            25.0  1948.9316944343154  \\
            26.0  1948.943822376983  \\
            27.0  1949.0359401347523  \\
            28.0  1950.210638315184  \\
            29.0  1948.663142606587  \\
            30.0  1947.7961965405848  \\
            31.0  1948.2407942861028  \\
            32.0  1948.9877698755008  \\
            33.0  1948.1582114408375  \\
            34.0  1948.6356414159527  \\
            35.0  1949.4098394357716  \\
            36.0  1948.9603250443179  \\
            37.0  1948.4541882724734  \\
            38.0  1949.0246295757242  \\
            39.0  1948.9842396201566  \\
            40.0  1948.4598949395586  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={Current Location Belief}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={125.5mm}, yshift={-1.0mm}, width={122.5mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.04921259842519676}, xmax={4.950787401574804}, xticklabels={{$1$,$2$,$3$,$4$}}, xtick={{1.0,2.0,3.0,4.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.5}, ymax={4.5}, yticklabels={{$1$,$2$,$3$,$4$}}, ytick={{1.0,2.0,3.0,4.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar , colorbar style={ylabel={}, ylabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={2}, matrix plot*, mesh/rows={4}, mesh/cols={4}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  3.959668e-5  3.959668e-5  \\
            2.0  1.0  3.959752e-5  3.959752e-5  \\
            3.0  1.0  3.9597257e-5  3.9597257e-5  \\
            4.0  1.0  3.959693e-5  3.959693e-5  \\
            1.0  2.0  0.9993465  0.9993465  \\
            2.0  2.0  3.9597526e-5  3.9597526e-5  \\
            3.0  2.0  3.9597187e-5  3.9597187e-5  \\
            4.0  2.0  5.945542e-5  5.945542e-5  \\
            1.0  3.0  3.959693e-5  3.959693e-5  \\
            2.0  3.0  3.9597573e-5  3.9597573e-5  \\
            3.0  3.0  3.9597166e-5  3.9597166e-5  \\
            4.0  3.0  3.9596696e-5  3.9596696e-5  \\
            1.0  4.0  3.959668e-5  3.959668e-5  \\
            2.0  4.0  7.9574376e-5  7.9574376e-5  \\
            3.0  4.0  3.959716e-5  3.959716e-5  \\
            4.0  4.0  3.9596696e-5  3.9596696e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={3}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -3.5  \\
            1.0  8.5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={4}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.852362204724411  1.0  \\
            9.852362204724411  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={5}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  -3.5  \\
            2.0  8.5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={6}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.852362204724411  2.0  \\
            9.852362204724411  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={7}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  -3.5  \\
            3.0  8.5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={8}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.852362204724411  3.0  \\
            9.852362204724411  3.0  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:1,1) {(1,1)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:2,1) {(1,2)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:3,1) {(1,3)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:4,1) {(1,4)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:1,2) {(2,1)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:2,2) {(2,2)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:3,2) {(2,3)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:4,2) {(2,4)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:1,3) {(3,1)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:2,3) {(3,2)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:3,3) {(3,3)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:4,3) {(3,4)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:1,4) {(4,1)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:2,4) {(4,2)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:3,4) {(4,3)};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:4,4) {(4,4)};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Orientation Belief}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-102.6mm}, width={122.5mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.13483999999999985}, xmax={4.13484}, xticklabels={{→,↓,←,↑}}, xtick={{0.5,1.5,2.5,3.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.09999999999999998  4.875970262219198e-6  \\
            0.09999999999999998  0.0  \\
            0.9  0.0  \\
            0.9  4.875970262219198e-6  \\
            0.09999999999999998  4.875970262219198e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.1  4.3254694901406765e-6  \\
            1.1  0.0  \\
            1.9  0.0  \\
            1.9  4.3254694901406765e-6  \\
            1.1  4.3254694901406765e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.1  0.9999845623970032  \\
            2.1  0.0  \\
            2.9  0.0  \\
            2.9  0.9999845623970032  \\
            2.1  0.9999845623970032  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.1  6.304127055045683e-6  \\
            3.1  0.0  \\
            3.9  0.0  \\
            3.9  6.304127055045683e-6  \\
            3.1  6.304127055045683e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={10}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  4.875970262219198e-6  \\
            1.5  4.3254694901406765e-6  \\
            2.5  0.9999845623970032  \\
            3.5  6.304127055045683e-6  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Key/Door State Belief}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={125.5mm}, yshift={-102.6mm}, width={127.5mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.07304}, xmax={3.0730399999999998}, xticklabels={{No key,Has key,Door open}}, xtick={{0.5,1.5,2.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.09999999999999998  0.9998690485954285  \\
            0.09999999999999998  0.0  \\
            0.9  0.0  \\
            0.9  0.9998690485954285  \\
            0.09999999999999998  0.9998690485954285  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.1  3.887214552378282e-5  \\
            1.1  0.0  \\
            1.9  0.0  \\
            1.9  3.887214552378282e-5  \\
            1.1  3.887214552378282e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.1  9.211655560648069e-5  \\
            2.1  0.0  \\
            2.9  0.0  \\
            2.9  9.211655560648069e-5  \\
            2.1  9.211655560648069e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={12}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  0.9998690485954285  \\
            1.5  3.887214552378282e-5  \\
            2.5  9.211655560648069e-5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_000.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={295}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={296}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={297}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={298}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={299}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={300}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={301}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={302}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={303}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={304}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={305}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={306}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={307}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={308}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={309}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={310}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={311}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={312}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={313}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={314}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={315}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={316}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={317}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={318}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={319}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={320}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={321}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={322}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={323}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={324}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={325}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={326}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={327}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={328}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={329}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={330}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={331}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={332}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={333}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={334}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={335}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={336}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  2.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_001.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={337}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={338}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={339}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={340}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={341}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={342}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={343}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={344}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={345}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={346}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={347}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={348}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={349}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={350}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={351}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={352}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={353}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={354}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={355}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={356}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={357}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={358}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={359}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={360}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={361}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={362}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={363}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={364}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={365}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={366}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={367}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={368}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={369}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={370}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={371}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={372}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={373}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={374}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={375}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={376}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={377}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={378}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  3.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_002.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={379}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={380}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={381}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={382}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={383}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={384}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={385}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={386}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={387}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={388}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={389}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={390}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={391}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={392}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={393}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={394}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={395}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={396}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={397}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={398}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={399}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={400}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={401}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={402}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={403}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={404}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={405}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={406}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={407}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={408}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={409}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={410}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={411}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={412}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={413}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={414}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={415}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={416}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={417}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={418}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={419}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={420}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  4.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_003.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={421}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={422}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={423}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={424}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={425}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={426}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={427}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={428}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={429}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={430}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={431}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={432}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={433}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={434}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={435}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={436}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={437}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={438}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={439}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={440}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={441}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={442}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={443}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={444}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={445}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={446}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={447}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={448}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={449}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={450}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={451}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={452}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={453}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={454}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={455}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={456}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={457}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={458}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={459}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={460}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={461}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={462}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.5  4.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_004.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={463}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={464}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={465}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={466}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={467}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={468}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={469}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={470}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={471}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={472}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={473}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={474}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={475}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={476}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={477}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={478}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={479}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={480}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={481}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={482}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={483}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={484}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={485}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={486}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={487}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={488}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={489}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={490}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={491}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={492}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={493}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={494}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={495}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={496}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={497}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={498}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={499}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={500}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={501}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={502}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={503}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={504}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.5  4.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_005.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={505}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={506}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={507}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={508}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={509}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={510}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={511}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={512}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={513}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={514}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={515}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={516}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={517}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={518}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={519}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={520}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={521}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={522}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={523}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={524}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={525}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={526}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={527}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={528}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={529}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={530}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={531}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={532}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={533}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={534}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={535}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={536}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={537}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={538}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={539}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={540}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={541}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={542}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={543}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={544}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={545}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={546}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  4.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_006.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={547}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={548}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={549}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={550}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={551}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={552}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={553}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={554}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={555}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={556}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={557}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={558}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={559}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={560}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={561}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={562}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={563}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={564}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={565}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={566}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={567}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={568}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={569}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={570}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={571}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={572}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={573}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={574}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={575}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={576}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={577}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={578}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={579}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={580}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={581}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={582}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={583}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={584}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={585}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={586}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={587}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={588}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_007.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={589}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={590}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={591}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={592}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={593}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={594}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={595}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={596}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={597}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={598}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={599}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={600}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={601}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={602}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={603}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={604}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={605}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={606}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={607}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={608}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={609}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={610}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={611}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={612}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={613}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={614}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={615}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={616}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={617}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={618}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={619}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={620}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={621}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={622}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={623}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={624}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={625}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={626}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={627}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={628}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={629}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={630}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  3.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/efe_stochastic_maze_agent/frames/frame_008.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={631}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={632}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={633}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={634}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={635}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={636}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={637}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={638}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={639}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={640}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={641}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={642}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={643}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={644}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={645}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={646}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={647}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={648}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={649}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={650}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={651}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={652}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={653}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={654}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={655}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={656}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={657}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={658}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={659}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={660}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={661}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={662}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={663}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={664}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={665}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={666}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={667}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={668}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={669}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={670}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={671}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={672}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/inference_results.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Initial State}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={59}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={60}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={61}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={62}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={63}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={64}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={65}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={66}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.40000000000000013}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={67}, area legend, draw opacity={0.40000000000000013}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={68}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.40000000000000013}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={69}, area legend, draw opacity={0.40000000000000013}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.40000000000000013}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={70}, area legend, draw opacity={0.40000000000000013}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={71}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={72}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={73}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={74}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={75}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={76}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={77}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={78}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={79}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={80}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={81}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={82}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={83}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={84}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  2.5  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Bethe Free Energy Progression}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={153.4mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.4700000000000024}, xmax={51.47}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Bethe Free Energy}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={21.44250870969043}, ymax={26.202618740841963}, yticklabels={{$22$,$23$,$24$,$25$,$26$}}, ytick={{22.0,23.0,24.0,25.0,26.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={85}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  21.577228804911698  \\
            2.0  22.815101923405997  \\
            3.0  23.25328318006386  \\
            4.0  23.79125263950234  \\
            5.0  24.285892562385648  \\
            6.0  24.752897382872618  \\
            7.0  25.11813932095076  \\
            8.0  25.3737659404378  \\
            9.0  25.74062424724226  \\
            10.0  26.067898645620694  \\
            11.0  26.03583196327012  \\
            12.0  26.035596779575123  \\
            13.0  26.0356237553032  \\
            14.0  26.035633946587154  \\
            15.0  26.03565436240654  \\
            16.0  26.03564907921313  \\
            17.0  26.03563911514265  \\
            18.0  26.035637643127053  \\
            19.0  26.03563865959883  \\
            20.0  26.035638587673603  \\
            21.0  26.03563858908082  \\
            22.0  26.035638588895402  \\
            23.0  26.035638587228632  \\
            24.0  26.03563858584807  \\
            25.0  26.03563858543155  \\
            26.0  26.035638585412443  \\
            27.0  26.035638585414482  \\
            28.0  26.035638585412094  \\
            29.0  26.03563858541216  \\
            30.0  26.03563858541189  \\
            31.0  26.035638585411718  \\
            32.0  26.03563858541169  \\
            33.0  26.03563858541166  \\
            34.0  26.035638585411647  \\
            35.0  26.035638585411668  \\
            36.0  26.035638585411654  \\
            37.0  26.035638585411668  \\
            38.0  26.035638585411654  \\
            39.0  26.035638585411668  \\
            40.0  26.035638585411654  \\
            41.0  26.035638585411654  \\
            42.0  26.035638585411654  \\
            43.0  26.035638585411654  \\
            44.0  26.035638585411675  \\
            45.0  26.03563858541166  \\
            46.0  26.035638585411654  \\
            47.0  26.03563858541166  \\
            48.0  26.035638585411654  \\
            49.0  26.03563858541166  \\
            50.0  26.035638585411675  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_000.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={17}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={18}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={19}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={20}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={21}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={22}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={23}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={24}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={25}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={26}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={27}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={28}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={29}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={30}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={31}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={32}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={33}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={34}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={35}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={36}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={37}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={38}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={39}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={40}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={41}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={42}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  2.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_001.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={59}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={60}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={61}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={62}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={63}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={64}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={65}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={66}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={67}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={68}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={69}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={70}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={71}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={72}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={73}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={74}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={75}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={76}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={77}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={78}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={79}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={80}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={81}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={82}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={83}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={84}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.5  2.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_002.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={100}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={101}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={102}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={103}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={104}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={105}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={106}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={107}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={108}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={109}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={110}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={111}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={112}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={113}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={114}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={115}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={116}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={117}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={118}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={119}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={120}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={121}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={122}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={123}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={124}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={125}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={126}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.5  1.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_003.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={127}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={128}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={129}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={130}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={131}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={132}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={133}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={134}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={135}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={136}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={137}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={138}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={139}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={140}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={141}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={142}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={143}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={144}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={145}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={146}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={147}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={148}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={149}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={150}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={151}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={152}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={153}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={154}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={155}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={156}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={157}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={158}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={159}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={160}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={161}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={162}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={163}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={164}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={165}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={166}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={167}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={168}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.5  1.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_004.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={169}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={170}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={171}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={172}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={173}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={174}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={175}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={176}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={177}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={178}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={179}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={180}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={181}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={182}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={183}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={184}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={185}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={186}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={187}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={188}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={189}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={190}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={191}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={192}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={193}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={194}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={195}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={196}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={197}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={198}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={199}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={200}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={201}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={202}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={203}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={204}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={205}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={206}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={207}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={208}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={209}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={210}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.5  2.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_005.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={211}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={212}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={213}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={214}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={215}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={216}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={217}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={218}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={219}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={220}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={221}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={222}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={223}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={224}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={225}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={226}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={227}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={228}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={229}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={230}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={231}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={232}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={233}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={234}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={235}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={236}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={237}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={238}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={239}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={240}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={241}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={242}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={243}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={244}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={245}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={246}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={247}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={248}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={249}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={250}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={251}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={252}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  2.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_006.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={253}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={254}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={255}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={256}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={257}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={258}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={259}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={260}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={261}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={262}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={263}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={264}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={265}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={266}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={267}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={268}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={269}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={270}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={271}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={272}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={273}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={274}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={275}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={276}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={277}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={278}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={279}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={280}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={281}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={282}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={283}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={284}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={285}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={286}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={287}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={288}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={289}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={290}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={291}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={292}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={293}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={294}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_007.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={253}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={254}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={255}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={256}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={257}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={258}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={259}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={260}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={261}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={262}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={263}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={264}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={265}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={266}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={267}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={268}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={269}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={270}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={271}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={272}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={273}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={274}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={275}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={276}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={277}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={278}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={279}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={280}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={281}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={282}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={283}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={284}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={285}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={286}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={287}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={288}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={289}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={290}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={291}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={292}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={293}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={294}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/klcontrol_stochastic_maze_agent/frames/frame_008.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0}, xmax={5}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0}, ymax={5}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={253}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={254}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={255}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={256}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={257}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={258}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={259}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={260}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={261}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={262}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={263}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={264}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={265}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={266}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={267}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={268}, draw opacity={0.7}, line width={0.7}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={269}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={270}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={271}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={272}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={273}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={274}, area legend, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={275}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={276}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={277}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={278}, area legend, draw opacity={0.20000000000000018}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={279}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={280}, area legend, draw opacity={0.4}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={281}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={282}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={283}, area legend, draw opacity={0.3999999999999999}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={284}, area legend, draw opacity={0.09999999999999998}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={285}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={286}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={287}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={288}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={289}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={290}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={291}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={292}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={293}, area legend, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={294}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/stochastic_maze/stochastic_maze.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={10.0mm}, yshift={-10.0mm}, width={127.4mm}, height={132.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={-0.15000000000000036}, ymax={5.15}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    [\addlegendimage{empty legend}] \addlegendentry[font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}] {\hspace{-.6cm}{\textbf{Maze Elements}}}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            5.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            5.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            5.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16}, draw opacity={0.7}, line width={0.7}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            5.0  5.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,3.0)
            (4.0,3.0)
            (4.0,4.0)
            (3.0,4.0)
            (3.0,3.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={17}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  3.0  \\
            4.0  3.0  \\
            4.0  4.0  \\
            3.0  4.0  \\
            3.0  3.0  \\
        }
        ;
    \addlegendentry {Sink state}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={18}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  2.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={19}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
        }
        ;
    \addlegendentry {Negative reward}
    \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={20}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={21}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={13.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
        }
        ;
    \addlegendentry {Positive reward}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}, mark={none}, forget plot]
        coordinates {
            (1.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={22}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.30000000000000004}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.30000000000000004}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            2.0  3.0  \\
            2.0  4.0  \\
            1.0  4.0  \\
            1.0  3.0  \\
        }
        ;
    \addlegendentry {Observation noise}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,3.0)
            (3.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={23}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.0  \\
            3.0  3.0  \\
            3.0  4.0  \\
            2.0  4.0  \\
            2.0  3.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,2.0)
            (2.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={24}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
            2.0  3.0  \\
            1.0  3.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,2.0)
            (3.0,2.0)
            (3.0,3.0)
            (2.0,3.0)
            (2.0,2.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={25}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
            3.0  3.0  \\
            2.0  3.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}, mark={none}, forget plot]
        coordinates {
            (3.0,2.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,3.0)
            (3.0,2.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={26}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.20000000000000018}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.20000000000000018}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
            4.0  3.0  \\
            3.0  3.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (1.0,1.0)
            (2.0,1.0)
            (2.0,2.0)
            (1.0,2.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={27}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            1.0  2.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (2.0,1.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={28}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            2.0  2.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0)
            (1.0,1.0)
            (0.0,1.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={29}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.09999999999999998}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.0  1.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (2.0,0.0)
            (2.0,1.0)
            (1.0,1.0)
            (1.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={30}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.09999999999999998}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            2.0  1.0  \\
            1.0  1.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}, mark={none}, forget plot]
        coordinates {
            (2.0,0.0)
            (3.0,0.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={31}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.3999999999999999}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.3999999999999999}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            3.0  0.0  \\
            3.0  1.0  \\
            2.0  1.0  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}, mark={none}, forget plot]
        coordinates {
            (3.0,0.0)
            (4.0,0.0)
            (4.0,1.0)
            (3.0,1.0)
            (3.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={32}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.09999999999999998}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.09999999999999998}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            3.0  1.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.25)
            (2.0,2.25)
            (2.0,2.32)
            (1.0,2.32)
            (1.0,2.25)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={33}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.25  \\
            2.0  2.25  \\
            2.0  2.32  \\
            1.0  2.32  \\
            1.0  2.25  \\
        }
        ;
    \addlegendentry {Stochastic transition}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.5)
            (2.0,2.5)
            (2.0,2.57)
            (1.0,2.57)
            (1.0,2.5)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={34}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.5  \\
            2.0  2.5  \\
            2.0  2.57  \\
            1.0  2.57  \\
            1.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (1.0,2.75)
            (2.0,2.75)
            (2.0,2.82)
            (1.0,2.82)
            (1.0,2.75)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,0.0)
            (2.0,0.0)
            (1.0,0.0)
            (1.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={35}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.75  \\
            2.0  2.75  \\
            2.0  2.82  \\
            1.0  2.82  \\
            1.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.25)
            (3.0,2.25)
            (3.0,2.32)
            (2.0,2.32)
            (2.0,2.25)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={36}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.25  \\
            3.0  2.25  \\
            3.0  2.32  \\
            2.0  2.32  \\
            2.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.5)
            (3.0,2.5)
            (3.0,2.57)
            (2.0,2.57)
            (2.0,2.5)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={37}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.5  \\
            3.0  2.5  \\
            3.0  2.57  \\
            2.0  2.57  \\
            2.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (2.0,2.75)
            (3.0,2.75)
            (3.0,2.82)
            (2.0,2.82)
            (2.0,2.75)
            (2.0,0.0)
            (2.0,0.0)
            (3.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (2.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={38}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.75  \\
            3.0  2.75  \\
            3.0  2.82  \\
            2.0  2.82  \\
            2.0  2.75  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.25)
            (4.0,2.25)
            (4.0,2.32)
            (3.0,2.32)
            (3.0,2.25)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.25)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={39}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.25  \\
            4.0  2.25  \\
            4.0  2.32  \\
            3.0  2.32  \\
            3.0  2.25  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.5)
            (4.0,2.5)
            (4.0,2.57)
            (3.0,2.57)
            (3.0,2.5)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.5)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={40}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.5  \\
            4.0  2.5  \\
            4.0  2.57  \\
            3.0  2.57  \\
            3.0  2.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}, mark={none}, forget plot]
        coordinates {
            (3.0,2.75)
            (4.0,2.75)
            (4.0,2.82)
            (3.0,2.82)
            (3.0,2.75)
            (3.0,0.0)
            (3.0,0.0)
            (4.0,0.0)
            (4.0,0.0)
            (3.0,0.0)
            (3.0,2.75)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={41}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.6}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.75  \\
            4.0  2.75  \\
            4.0  2.82  \\
            3.0  2.82  \\
            3.0  2.75  \\
        }
        ;
    \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={42}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={10.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={1.5}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  2.5  \\
        }
        ;
    \addlegendentry {Agent position}
\end{axis}
\end{tikzpicture}

